A Class of Linear Boundary Systems with Delays in State, Input and Boundary Output

In this paper, we consider a class of linear boundary systems with delays in state, input and boundary output. We prove the well-posedness and derive some spectral properties of linear system with delayed boundary feedback under some regularity conditions. Moreover, we show the regularity of linear boundary systems with delays in state and boundary output. With the above results, the regularity of linear boundary systems with delays in state, input and boundary output is verified. As applications, we prove the well-posedness and the asymptotic behavior of population systems with bounded and unbounded birth processes "$B_1(t)=\int_0^\infty\int_{-r}^0\beta_1(\sigma,a)u(t-\tau,a)d\sigma da$" and "$B_2(t)=\int_0^\infty\beta_2(a)u(t-\tau,a)da$", and the well-posedness of population systems with death caused by harvesting.

==> (inline-0) <==
\begin{array}{ll}
      \frac{d}{dt}\left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)=
     \left(
                            \begin{array}{cc}
                              \mathfrak{A}_m & 0 \\
                              L & A_m \\
                            \end{array}
                          \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      , & \hbox{ } t\geq 0\\
      \left(
                            \begin{array}{cc}
                              \mathfrak{G} & 0 \\
                              0 & P \\
                            \end{array}
                          \right)
      \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      =u(t), & \hbox{ } t\geq 0\\
      y(t)=\left(
         \begin{array}{cc}
           0 & I \\
           K & M \\
         \end{array}
       \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right), & \hbox{ } t\geq 0.
    \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right),
                          \left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
                          \right),\left(
                \begin{array}{cc}
                  0 & 0 \\
                  \bar{K} & \bar{M} \\
                \end{array}
\begin{array}{ll}
        x(t)=T_{\mathfrak{A}}(t)x+\Phi_{\mathfrak{A},\mathfrak{B}}(t)u_1, & \hbox{} \\
        w(t)=T_A(t)w+\int_0^tT_A(t-s)[L_\Lambda x(s)+\bar{L}u_1(s)]ds
+\Phi_{A,B}(t)u_2, & \hbox{}
      \end{array}
    \right.
\end{align}
where $u_1$ and $u_2$ satisfy $u=\left(
                                   \begin{array}{c}
                                     u_1 \\
                                     u_2 \\
                                   \end{array}
\begin{array}{ll}
      \frac{d}{dt}\left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)=
     \left(
                            \begin{array}{cc}
                              \mathfrak{A}_m & 0 \\
                              0 & A_m \\
                            \end{array}
                          \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
     +
     \left(
                            \begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
                          \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      , & \hbox{ } t\geq 0\\
      \left(
                            \begin{array}{cc}
                              \mathfrak{G} & 0 \\
                              0 & P \\
                            \end{array}
                          \right)
      \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      =u(t), & \hbox{ } t\geq 0\\
      y(t)=\left(
         \begin{array}{cc}
           0 & I \\
           K & M \\
         \end{array}
       \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right), & \hbox{ } t\geq 0.
    \end{array}
\begin{array}{cc}
                              \mathfrak{A}_m & 0 \\
                              0 & A_m \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{G} & 0 \\
                              0 & P \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
                          \left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)\bigg)$ and
$$\Phi_{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)}=\left(
                                     \begin{array}{cc}
                                       \Phi_{\mathfrak{A},\mathfrak{B}} & 0 \\
                                       0 & \Phi_{A,B} \\
                                     \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
                          \right)}=\left(
                                     \begin{array}{cc}
                                       0 & 0 \\
                                       \Psi_{\mathfrak{A},L} & 0 \\
                                     \end{array}
                                   \right).
\end{align*}
Denote $F_1=\left(
              \begin{array}{cc}
                0 & 0 \\
                F_{\mathfrak{A},\mathfrak{B},L} & 0 \\
              \end{array}
\begin{array}{cc}
    T_\mathfrak{A} & 0 \\
    0 & T_A \\
  \end{array}
\right),
\Phi_{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)},
\Psi_{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right),
                          \left(
                            \begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
\begin{array}{ll}
      \frac{d}{dt}\left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)=
     \left(
                            \begin{array}{cc}
                              \mathfrak{A}_m & 0 \\
                              0 & A_m \\
                            \end{array}
                          \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      , & \hbox{ } t\geq 0\\
      \left(
                            \begin{array}{cc}
                              \mathfrak{G} & 0 \\
                              0 & P \\
                            \end{array}
                          \right)
      \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      =u(t), & \hbox{ } t\geq 0\\
      y(t)= \left(
                            \begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
                          \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right), & \hbox{ } t\geq 0.
    \end{array}
\begin{array}{cc}
                              0 & 0 \\
                              L & 0 \\
                            \end{array}
                          \right)  \left(
                            \begin{array}{cc}
                              (\lambda-\mathfrak{A}_{-1})^{-1} & 0 \\
                              0 & (\lambda-A_{-1})^{-1} \\
                            \end{array}
                          \right)\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right) \left(
                    \begin{array}{c}
                      x \\
                      w \\
                    \end{array}
                  \right)\\
=&\left(
                    \begin{array}{c}
                      0 \\
                      \lim_{\lambda\rightarrow
+\infty}L(\lambda-\mathfrak{A}_{-1})^{-1}\mathfrak{B}x \\
                    \end{array}
                  \right)\\
=&\left(
    \begin{array}{c}
      0 \\
      \bar{L}x \\
    \end{array}
\begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
\begin{array}{cc}
                              \mathfrak{A}_m & 0 \\
                              L & A_m \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{G}_m & 0 \\
                              L & P \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right)\bigg).$$

Denote $\Psi_1=\left(
                                     \begin{array}{cc}
                                       0 & \Psi_{A,I} \\
                                       \Psi_{\mathfrak{A},K} & \Psi_{A,M} \\
                                     \end{array}
\begin{array}{cc}
                                               T_\mathfrak{A} & 0 \\
                                               0 & T_A \\
                                             \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
\begin{array}{cc}
                 0 & F_{A,B,I} \\
                 F_{\mathfrak{A},\mathfrak{B},K} & F_{A,B,M} \\
               \end{array}
\begin{array}{cc}
    T_\mathfrak{A} & 0 \\
    0 & T_A \\
  \end{array}
\right),
\Phi_{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)},
\Psi_{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
                          \left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right),
                          \left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right),
                          \left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right),
                          \left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
\begin{array}{cc}
                  \mathfrak{G} & 0 \\
                  0 & P \\
                \end{array}
              \right)
\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)=\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
                          \right)\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)-\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
                          \right)^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}_\Lambda\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right),
\end{align*}
$\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)\in D(\mathfrak{A}_m)\times D(A_m)$.
We compute
\begin{align*}
 &\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
                          \right)^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}_\Lambda\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)\\
=&
\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
                          \right)^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right)}_\Lambda\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)\\
=&\lim_{\lambda\rightarrow +\infty}
\lambda\left(
                            \begin{array}{cc}
                              0 & I \\
                              K & M \\
                            \end{array}
                          \right)
\left(
                            \begin{array}{cc}
                              (\lambda-\mathfrak{A})^{-1} & 0 \\
                              0 & (\lambda-A)^{-1} \\
                            \end{array}
                          \right)\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)\\
=&\left(
                \begin{array}{c}
                  w \\
                 K_\Lambda x+ M_\Lambda w \\
                \end{array}
              \right).
\end{align*}
By Lemma \ref{output}, $Kx-K_\Lambda x=\bar{K}Gx$ and
$Mw-M_\Lambda w=\bar{M}Pw$. We derive
\begin{align*}
    \mathbb{D}\left(
                \begin{array}{cc}
                  G & 0 \\
                  0 & P \\
                \end{array}
              \right)
\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
              \right)=&\left(
                \begin{array}{c}
                  0 \\
                  Kx-K_\Lambda x+Mw-M_\Lambda w\\
                \end{array}
              \right)\\
=&
\left(
                \begin{array}{cc}
                  0 & 0 \\
                  \bar{K} & \bar{M} \\
                \end{array}
              \right)\left(
                \begin{array}{cc}
                  \mathfrak{G} & 0 \\
                  0 & P \\
                \end{array}
              \right)
\left(
                \begin{array}{c}
                  x \\
                  w \\
                \end{array}
\begin{array}{cc}
                  0 & 0 \\
                  \bar{K} & \bar{M} \\
                \end{array}
\begin{array}{cc}
    0 & 0 \\
    L & 0 \\
  \end{array}
\right)^{\left(
            \begin{array}{cc}
              \mathfrak{A} & 0 \\
              0 & A \\
            \end{array}
          \right)}_\Lambda=\left(
  \begin{array}{cc}
    0 & 0 \\
    L_\Lambda^\mathfrak{A} & 0 \\
  \end{array}
\begin{array}{c}
      x(\cdot) \\
      w(\cdot) \\
    \end{array}
\begin{array}{c}
      x(t) \\
      w(t) \\
    \end{array}
  \right)\\
=&\left(
            \begin{array}{cc}
              T_\mathfrak{A}(t) & 0 \\
              0 & T_{A}(t) \\
            \end{array}
          \right)\left(
    \begin{array}{c}
      x \\
      w \\
    \end{array}
  \right)
+\int_0^t\left(
            \begin{array}{cc}
              T_\mathfrak{A}(t-s) & 0 \\
              0 & T_{A}(t-s) \\
            \end{array}
          \right)\bigg[
\left(
  \begin{array}{cc}
    0 & 0 \\
    L_\Lambda^\mathfrak{A} & 0 \\
  \end{array}
\right)
\left(
  \begin{array}{c}
    x(s) \\
    w(s) \\
  \end{array}
\right)\\
&+\left(
  \begin{array}{cc}
    0 & 0 \\
    \bar{L} & 0 \\
  \end{array}
\right)\left(
         \begin{array}{c}
           u_1(s) \\
           u_2(s) \\
         \end{array}
       \right)
\bigg]
ds+\left(
            \begin{array}{cc}
              \Phi_{\mathfrak{A},\mathfrak{B}}(t) & 0 \\
              0 & \Phi_{A,B}(t) \\
            \end{array}
          \right)\left(
         \begin{array}{c}
           u_1 \\
           u_2 \\
         \end{array}
\begin{array}{ll}
   \dot{z}(t)&=Lz(t)\\
     Gz(t)&=Qz(t)
   \end{array}

==> (inline-1) <==
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I,
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I}
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                                    \begin{array}{c}
                                      0 \\
                                      B \\
                                    \end{array}
                                  \right)
,
                          \left(
                            \begin{array}{cc}
                              K & M \\
                            \end{array}
\begin{array}{ll}
      \frac{d}{dt}\left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)=
     \left(
                            \begin{array}{cc}
                              \mathfrak{A}_m & 0 \\
                              L & A_m \\
                            \end{array}
                          \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      , & \hbox{ } t\geq 0\\
      \left(
                            \begin{array}{cc}
                              \mathfrak{G} & 0 \\
                              0 & P \\
                            \end{array}
                          \right)
      \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      =u(t), & \hbox{ } t\geq 0\\
      y(t)=\left(
         \begin{array}{cc}
           0 & I \\
           0 & 0 \\
         \end{array}
       \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right), & \hbox{ } t\geq 0.
    \end{array}
\begin{array}{cc}
                              A & 0 \\
                              L & \mathfrak{A} \\
                            \end{array}
                          \right),
J^{\left(
                            \begin{array}{cc}
                               \mathfrak{A} & 0 \\
                              0 & A\\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right),
                          \left(
                            \begin{array}{cc}
                              0 & I \\
                              0 & 0 \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L &  A\\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L &  A\\
                            \end{array}
                          \right)_{-1}+
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              0 & \mathfrak{B} \\
                              0 & 0 \\
                            \end{array}
                          \right)+\left(
                            \begin{array}{cc}
                              0 & 0 \\
                              0 & \bar{L} \\
                            \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I}J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
                            \begin{array}{cc}
                              0 & 0 \\
                              \bar{L} & 0 \\
                            \end{array}
\begin{array}{cc}
           0 & I \\
           0 & 0 \\
         \end{array}
       \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      w(t) \\
                    \end{array}
                  \right)+\left(
                            \begin{array}{c}
                              0 \\
                              I \\
                            \end{array}
\begin{array}{cc}
                  K & M \\
                \end{array}
              \right)=\left(
                        \begin{array}{cc}
                          0 & I \\
                        \end{array}
                      \right)
\left(
                        \begin{array}{cc}
                          0 & I \\
                          K & M \\
                        \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 &  A\\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right),
                          \left(
                            \begin{array}{cc}
                              K & M \\
                            \end{array}
                          \right),
         \left(
                            \begin{array}{cc}
                              \bar{K} & \bar{M} \\
                            \end{array}
\begin{array}{cc}
                              \bar{K} & \bar{M }\\
                            \end{array}
                          \right)\left(
                                   \begin{array}{c}
                                     0 \\
                                     I \\
                                   \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I,
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L &  A\\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L &  A\\
                            \end{array}
                          \right)^I}J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right),\\
         &\left(
                            \begin{array}{cc}
                              K & M \\
                            \end{array}
                          \right),
                          \bar{M}.
\bigg)
\end{align*} 
We compute
\begin{align*}
    &\Phi_{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I,
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I}J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                             \mathfrak{B} & 0 \\
                              0 &  B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right)}\\
=&\left(
                    \begin{array}{cc}
                      \Phi_{\mathfrak{A},\mathfrak{B}} & 0 \\
                      \Phi_{A,I}F_{\mathfrak{A},\mathfrak{B},L}+\Phi_{A,\bar{L}}& \Phi_{A,B} \\
                    \end{array}
                  \right).
\end{align*}
Then
\begin{align*}
    &R(\lambda,\left(
                            \begin{array}{cc}
                              \mathfrak{A}& 0 \\
                              L & A  \\
                            \end{array}
                          \right)^I_{-1})
\bigg(J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A}& 0 \\
                              0 & A  \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L &  A\\
                            \end{array}
                          \right)}\left(
                            \begin{array}{cc}
                              \mathfrak{B} & 0 \\
                              0 & B \\
                            \end{array}
                          \right)+\left(
           \begin{array}{cc}
             0 & 0 \\
             \bar{L} & 0 \\
           \end{array}
         \right),
                          \left(
                            \begin{array}{cc}
                              K & M \\
                            \end{array}
                          \right)
\bigg)\\
=&\left(
                    \begin{array}{cc}
                      R(\lambda,\mathfrak{A}_{-1}B & 0 \\
                      R(\lambda,A)L_\Lambda R(\lambda,\mathfrak{A}_{-1})\mathfrak{B}+\bar{L}R(\lambda,A)& R(\lambda,A_{-1})B \\
                    \end{array}
\begin{array}{cc}
                                          K & M \\
                                        \end{array}
                                      \right)
\left(
                    \begin{array}{cc}
                      R(\lambda,\mathfrak{A}_{-1})B & 0 \\
                      R(\lambda,A)L_\Lambda R(\lambda,\mathfrak{A}_{-1})\mathfrak{B}+\bar{L}R(\lambda,A)& R(\lambda,A)B \\
                    \end{array}
                  \right)
\left(
  \begin{array}{c}
    0 \\
    I \\
  \end{array}
\begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I,
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)^I}
J^{\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              0 & A \\
                            \end{array}
                          \right),
\left(
                            \begin{array}{cc}
                              \mathfrak{A} & 0 \\
                              L & A \\
                            \end{array}
                          \right)}\left(
                                    \begin{array}{c}
                                      0 \\
                                      B \\
                                    \end{array}
                                  \right)
,
                          \left(
                            \begin{array}{cc}
                              K & M \\
                            \end{array}
\begin{array}{ll}
        \dot{w}(t)=A_m w(t)+Lw_t+Eq_t, & \hbox{ }t\geq 0,\\
    Pw(t)=v(t),& \hbox{ }t\geq 0,\\
    y(t)=Mw(t)+Kw_t+Hq_t, & \hbox{ }t\geq 0,
  \end{array}
\begin{array}{ll}
        \dot{w}(t)=A_m w(t)+Lw_t+Eq_t, & \hbox{ }t\geq 0,\\
    Pw(t)=Mw(t)+Kw_t+Hq_t, & \hbox{ }t\geq 0,
  \end{array}
\begin{array}{ll}
    \dot{z}(t)=\mathrm{A}_mz(t),& \hbox{ } t\geq 0,\\
    \mathrm{G}z(t)=q(t)
  \end{array}
\begin{array}{ll}
      \frac{d}{dt}\left(
                    \begin{array}{c}
                      x(t) \\
                      z(t) \\
                      w(t) \\
                    \end{array}
                  \right)=\left(
                            \begin{array}{ccc}
                              \mathfrak{A}_m & 0 & 0 \\
                              0 & \mathrm{A}_m & 0\\
                              L & E & A_m \\
                            \end{array}
                          \right)
             \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      , & \hbox{ } t\geq 0\\
      \left(
        \begin{array}{ccc}
          \mathfrak{G }& 0 & 0 \\
          0 & \mathrm{G} & 0 \\
          0 & 0 & P \\
        \end{array}
      \right)
      \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t)\\
                      w(t) \\
                    \end{array}
                  \right)
      =\left(
         \begin{array}{ccc}
           0 & 0 & I \\
           0 & 0 & 0 \\
           0 & 0 & 0 \\
         \end{array}
       \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t)\\
                      w(t) \\
                    \end{array}
                  \right)+\left(
                            \begin{array}{cc}
                              0 & 0 \\
                              I & 0 \\
                              0 & I \\
                            \end{array}
                          \right)\left(
                                   \begin{array}{c}
                                     q(t) \\
                                     v(t) \\
                                   \end{array}
                                 \right)
, & \hbox{ } t\geq 0\\
      y(t)=\left(
             \begin{array}{ccc}
               K & H& M \\
             \end{array}
           \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t)\\
                      w(t) \\
                    \end{array}
                  \right). & \hbox{ } t\geq 0,
    \end{array}
\begin{array}{ll}
      \frac{d}{dt}\left(
                    \begin{array}{c}
                      x(t) \\
                      z(t) \\
                      w(t) \\
                    \end{array}
                  \right)=\left(
                            \begin{array}{ccc}
                              \mathfrak{A}_m & 0 & 0 \\
                              0 & \mathrm{A}_m & 0\\
                              L & E & A_m \\
                            \end{array}
                          \right)
             \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t) \\
                      w(t) \\
                    \end{array}
                  \right)
      , & \hbox{ } t\geq 0\\
      \left(
        \begin{array}{ccc}
          \mathfrak{G }& 0 & 0 \\
          0 & \mathrm{G} & 0 \\
          0 & 0 & P \\
        \end{array}
      \right)
      \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t)\\
                      w(t) \\
                    \end{array}
                  \right)
      =\left(
         \begin{array}{ccc}
           0 & 0 & I \\
           0 & 0 & 0 \\
           K & H & M \\
         \end{array}
       \right)
        \left(
                    \begin{array}{c}
                      x(t) \\
                      z(t)\\
                      w(t) \\
                    \end{array}
                  \right)+\left(
                            \begin{array}{cc}
                              0  \\
                              I  \\
                              0  \\
                            \end{array}
